Implementing Cumulative Functions with Generalized Cumulative Constraints

Modeling scheduling problems with conditional time intervals and cumulative functions has become a common approach when using modern commercial constraint programming solvers. This paradigm enables the modeling of a wide range of scheduling problems, including those involving producers and consumers. However, it is unavailable in existing open-source solvers and practical implementation details remain undocumented. In this work, we present an implementation of this modeling approach using a single, generic global constraint called the Generalized Cumulative. We also introduce a novel timetabling filtering algorithm specifically designed to handle tasks defined on conditional time-intervals. Experimental results demonstrate that this approach, combined with the new filtering algorithm, performs competitively with existing solvers enabling the modeling of producer and consumer scheduling problems and effectively scales to large-scale problems.

==> Figures/elementary.tex <==
% Match the JAIR/acmart font setup used in JAIR_main2.tex.
%\RequirePackage[T1]{fontenc}
%\RequirePackage[tt=false, type1=true]{libertine}
%\RequirePackage[varqu]{zi4}
%\RequirePackage[libertine]{newtxmath}

\centering

    % ==========================================
    % ROW 1: FIXED CONSUMPTION (c)
    % ==========================================

    % 1. pulse(x, c)
    \begin{subfigure}{0.32\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.75]
            % Axes
            \draw[->] (-0.5,0) -- (4.5,0) node[right] {$t$};
            \draw[->] (0,-1.5) -- (0,3) node[above] {};

            % Interval 'x'
            \filldraw[fill=blue!40!white, draw=black] (1,-1) rectangle (3,-0.2);
            \node at (2,-0.6) {$x$};

            % Graph
            \draw[dotted] (0,2) node[left] {$c$} -- (1,2);
            \draw[thick, blue!80!black] (-0.5,0) -- (1,0) -- (1,2) -- (3,2) -- (3,0) -- (4.2,0);
        \end{tikzpicture}
        \caption{$\operatorname{pulse}(x, c)$}
    \end{subfigure}\hfill
    % 2. stepAtStart(x, c)
    \begin{subfigure}{0.32\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.75]
            % Axes
            \draw[->] (-0.5,0) -- (4.5,0) node[right] {$t$};
            \draw[->] (0,-1.5) -- (0,3) node[above] {};

            % Interval 'x'
            \filldraw[fill=blue!40!white, draw=black] (1,-1) rectangle (3,-0.2);
            \node at (2,-0.6) {$x$};
            \draw (3, 0.15) -- (3, -0.15); % Mark for end of x

            % Graph
            \draw[dotted] (0,2) node[left] {$c$} -- (1,2);
            \draw[thick, blue!80!black] (-0.5,0) -- (1,0) -- (1,2) -- (4.2,2);
        \end{tikzpicture}
        \caption{$\operatorname{stepAtStart}(x, c)$}
    \end{subfigure}\hfill
    % 3. stepAtEnd(x, c)
    \begin{subfigure}{0.32\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.75]
            % Axes
            \draw[->] (-0.5,0) -- (4.5,0) node[right] {$t$};
            \draw[->] (0,-1.5) -- (0,3) node[above] {};

            % Interval 'x'
            \filldraw[fill=blue!40!white, draw=black] (1,-1) rectangle (3,-0.2);
            \node at (2,-0.6) {$x$};
            \draw (1, 0.15) -- (1, -0.15); % Mark for start of x

            % Graph
            \draw[dotted] (0,2) node[left] {$c$} -- (3,2);
            \draw[thick, blue!80!black] (-0.5,0) -- (3,0) -- (3,2) -- (4.2,2);
        \end{tikzpicture}
        \caption{$\operatorname{stepAtEnd}(x, c)$}
    \end{subfigure}

    \vspace{0.8cm}

    % ==========================================
    % ROW 2: VARIABLE CONSUMPTION RANGE ([c_min, c_max])
    % ==========================================

    % 4. pulse(x, c_min, c_max)
    \begin{subfigure}{0.32\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.75]
            % Axes
            \draw[->] (-0.5,0) -- (4.5,0) node[right] {$t$};
            \draw[->] (0,-1.5) -- (0,3) node[above] {};

            % Interval 'x'
            \filldraw[fill=blue!40!white, draw=black] (1,-1) rectangle (3,-0.2);
            \node at (2,-0.6) {$x$};

            % Range box on Y-axis
            \draw[fill=white, draw=black] (-0.2, 1) rectangle (0.2, 2.5);
            \filldraw[black] (0,1.75) circle (1.5pt);
            \node[left] at (-0.2, 1) {$\underline{c}$};
            \node[left] at (-0.2, 2.5) {$\overline{c}$};

            % Graph
            \draw[dotted] (0,1.75) -- (1,1.75);
            \draw[thick, blue!80!black] (-0.5,0) -- (1,0) -- (1,1.75) -- (3,1.75) -- (3,0) -- (4.2,0);
        \end{tikzpicture}
        \caption{$\operatorname{pulse}(x, \underline{c}, \overline{c})$}
    \end{subfigure}\hfill
    % 5. stepAtStart(x, c_min, c_max)
    \begin{subfigure}{0.32\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.75]
            % Axes
            \draw[->] (-0.5,0) -- (4.5,0) node[right] {$t$};
            \draw[->] (0,-1.5) -- (0,3) node[above] {};

            % Interval 'x'
            \filldraw[fill=blue!40!white, draw=black] (1,-1) rectangle (3,-0.2);
            \node at (2,-0.6) {$x$};
            \draw (3, 0.15) -- (3, -0.15); % Mark for end of x

            % Range box on Y-axis
            \draw[fill=white, draw=black] (-0.2, 1) rectangle (0.2, 2.5);
            \filldraw[black] (0,1.75) circle (1.5pt);
            \node[left] at (-0.2, 1) {$\underline{c}$};
            \node[left] at (-0.2, 2.5) {$\overline{c}$};

            % Graph
            \draw[dotted] (0,1.75) -- (1,1.75);
            \draw[thick, blue!80!black] (-0.5,0) -- (1,0) -- (1,1.75) -- (4.2,1.75);
        \end{tikzpicture}
        \caption{$\operatorname{stepAtStart}(x, \underline{c}, \overline{c})$}
    \end{subfigure}\hfill
    % 6. stepAtEnd(x, c_min, c_max)
    \begin{subfigure}{0.32\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.75]
            % Axes
            \draw[->] (-0.5,0) -- (4.5,0) node[right] {$t$};
            \draw[->] (0,-1.5) -- (0,3) node[above] {};

            % Interval 'x'
            \filldraw[fill=blue!40!white, draw=black] (1,-1) rectangle (3,-0.2);
            \node at (2,-0.6) {$x$};
            \draw (1, 0.15) -- (1, -0.15); % Mark for start of x

            % Range box on Y-axis
            \draw[fill=white, draw=black] (-0.2, 1) rectangle (0.2, 2.5);
            \filldraw[black] (0,1.75) circle (1.5pt);
            \node[left] at (-0.2, 1) {$\underline{c}$};
            \node[left] at (-0.2, 2.5) {$\overline{c}$};

            % Graph
            \draw[dotted] (0,1.75) -- (3,1.75);
            \draw[thick, blue!80!black] (-0.5,0) -- (3,0) -- (3,1.75) -- (4.2,1.75);
        \end{tikzpicture}
        \caption{$\operatorname{stepAtEnd}(x, \underline{c}, \overline{c})$}
    \end{subfigure}

    \caption{Elementary cumulative function expressions with fixed consumption $c$ (top row) and variable consumption range $[\underline{c}, \overline{c}]$ (bottom row) over interval $x$.}
    \label{fig:elementary}

